Products of Foldable Triangulations

Regular triangulations of products of lattice polytopes are constructed with the additional property that the dual graphs of the triangulations are bipartite. The (weighted) size difference of this bipartition is a lower bound for the number of real roots of certain sparse polynomial systems by recent results of Soprunova and Sottile [Adv. Math. 204(1):116-151, 2006]. Special attention is paid to the cube case.

==> gs.tex <==
$
    s^{444} - 2s^{418} - 4s^{417} - 4s^{415} - 2s^{412} - 6s^{401} + s^{400} - s^{399} - 
        5s^{398} + 5s^{397} + 3s^{396} - 6s^{394} + 3s^{393} + 3s^{392} - 4s^{391} + 
        5s^{390} + 10s^{389} + 10s^{388} + 12s^{386} + 8s^{385} + 5s^{383} + 13s^{380 
       } + 4s^{379} - 15s^{375} + 31s^{374} - 8s^{373} + 14s^{372} + 29s^{371} - 
        32s^{370} + 19s^{369} + 29s^{368} - 28s^{367} + 4s^{366} + 45s^{365} - 
        18s^{364} - 8s^{363} + 42s^{362} - 12s^{361} - 20s^{360} - 6s^{359} - 13s^{358
       } - 26s^{357} - 12s^{356} + 24s^{355} - 17s^{354} - 87s^{353} + 21s^{352} + 
        5s^{351} - 59s^{350} + 131s^{349} + 36s^{348} - 125s^{347} + 142s^{346} - 
        36s^{345} - 86s^{344} + 46s^{343} - 113s^{342} - 4s^{341} + 20s^{340} - 
        131s^{339} + 43s^{338} + 43s^{337} - 142s^{336} - 55s^{335} - 7s^{334} - 
        60s^{333} + 124s^{332} + 56s^{331} - 54s^{330} + 23s^{329} + 13s^{328} - 
        202s^{327} + 84s^{326} + 185s^{325} - 292s^{324} + 32s^{323} + 191s^{322} - 
        189s^{321} - 20s^{320} - 77s^{319} - 147s^{318} + 104s^{317} - 188s^{316} - 
        93s^{315} + 467s^{314} - 50s^{313} - 269s^{312} + 236s^{311} + 29s^{310} - 
        433s^{309} + 349s^{308} + 203s^{307} - 449s^{306} + 74s^{305} + 178s^{304} + 
        69s^{303} - 165s^{302} - 260s^{301} + 625s^{300} - 455s^{299} - 430s^{298} + 
        1018s^{297} - 661s^{296} - 493s^{295} + 1170s^{294} - 790s^{293} - 411s^{292 
       } + 1222s^{291} - 432s^{290} - 201s^{289} + 605s^{288} - 624s^{287} + 243s^{286
       } + 938s^{285} - 352s^{284} - 553s^{283} + 1328s^{282} - 560s^{281} - 
        1343s^{280} + 1506s^{279} - 1263s^{278} - 826s^{277} + 1988s^{276} - 
        1423s^{275} + 828s^{274} + 2093s^{273} - 1779s^{272} + 1129s^{271} + 
        686s^{270} - 2280s^{269} + 1292s^{268} + 938s^{267} - 1279s^{266} - 48s^{265 
       } + 1606s^{264} - 595s^{263} - 1445s^{262} + 1409s^{261} - 876s^{260} - 
        1256s^{259} + 1340s^{258} + 325s^{257} + 1433s^{256} + 29s^{255} + 571s^{254 
       } + 1933s^{253} - 3175s^{252} + 181s^{251} + 1768s^{250} - 3124s^{249} + 
        1204s^{248} + 432s^{247} - 1215s^{246} + 2103s^{245} - 683s^{244} - 521s^{243
       } + 786s^{242} - 1184s^{241} - 355s^{240} + 1889s^{239} + 1888s^{238} - 
        2616s^{237} + 3311s^{236} + 2553s^{235} - 6876s^{234} + 3628s^{233} + 
        886s^{232} - 6562s^{231} + 4543s^{230} - 1364s^{229} - 2218s^{228} + 
        5371s^{227} - 2353s^{226} + 292s^{225} + 2304s^{224} - 2830s^{223} + 
        540s^{222} + 1685s^{221} + 641s^{220} - 2651s^{219} + 3260s^{218} + 
        2777s^{217} - 6771s^{216} + 3916s^{215} + 837s^{214} - 6602s^{213} + 
        4239s^{212} - 2085s^{211} - 611s^{210} + 4945s^{209} - 3172s^{208} + 
        3461s^{207} + 978s^{206} - 4176s^{205} + 3841s^{204} - 909s^{203} - 
        2110s^{202} + 416s^{201} + 789s^{200} + 1019s^{199} - 2635s^{198} + 
        1849s^{197} + 595s^{196} - 3099s^{195} + 859s^{194} - 1946s^{193} + 
        2463s^{192} + 870s^{191} - 2980s^{190} + 6933s^{189} - 1758s^{188} - 
        4228s^{187} + 6606s^{186} - 2718s^{185} - 4392s^{184} + 2695s^{183} - 
        875s^{182} - 1806s^{181} + 455s^{180} + 1139s^{179} - 1102s^{178} - 156s^{177
       } + 846s^{176} - 2773s^{175} + 2989s^{174} + 43s^{173} - 3244s^{172} + 
        5688s^{171} - 1833s^{170} - 3051s^{169} + 5638s^{168} - 2460s^{167} - 
        3614s^{166} + 2791s^{165} - 1135s^{164} - 2479s^{163} + 796s^{162} + 
        1119s^{161} - 1792s^{160} - 403s^{159} + 1850s^{158} - 1662s^{157} + 
        756s^{156} + 588s^{155} - 1355s^{154} + 2376s^{153} - 1103s^{152} - 
        1312s^{151} + 3206s^{150} - 1518s^{149} - 2313s^{148} + 1869s^{147} - 
        343s^{146} - 1914s^{145} + 575s^{144} + 1203s^{143} - 1568s^{142} - 506s^{141
       } + 1542s^{140} - 753s^{139} - 540s^{138} + 759s^{137} - 254s^{136} + 119s^{135
       } + 24s^{134} - 68s^{133} + 692s^{132} - 463s^{131} - 306s^{130} + 156s^{129} - 
        209s^{128} - 127s^{127} + 94s^{126} + 215s^{125} - 444s^{124} + 15s^{123} + 
        274s^{122} - 211s^{121} - 339s^{120} + 240s^{119} - 159s^{118} - 132s^{117} + 
        133s^{116} + 127s^{115} + 49s^{114} - 173s^{113} + 197s^{112} - 114s^{111} - 
        180s^{110} + 203s^{109} + 78s^{108} - 109s^{107} - 53s^{106} + 191s^{105} - 
        80s^{104} - 20s^{103} - 160s^{102} + s^{101} - 191s^{100} - 75s^{99} + 15s^{98 
       } + 61s^{97} - 57s^{96} + 43s^{94} + 2s^{93} - 34s^{92} + 43s^{91} + 10s^{90} - 
        27s^{89} - 2s^{88} + 44s^{87} - 38s^{86} + 70s^{85} - 105s^{84} - 16s^{83} - 
        83s^{82} - 31s^{81} - 25s^{80} + 44s^{79} - 89s^{78} + 28s^{77} - 15s^{76} + 
        16s^{75} - 23s^{74} + 24s^{73} - 11s^{72} - 9s^{71} + 14s^{70} - s^{69} + 2s^{68
       } + 20s^{67} - 29s^{66} - 8s^{65} - 16s^{64} - 20s^{63} + 6s^{62} + 18s^{61} - 
        42s^{60} + 10s^{59} - s^{57} - 18s^{56} + 16s^{55} - 19s^{54} - 3s^{53} + 3s^{52
       } + 5s^{51} + 3s^{49} - 5s^{48} + s^{47} - 2s^{46} - 3s^{45} + 2s^{44} + 6s^{43} - 
        9s^{42} + 2s^{41} - 6s^{38} + 4s^{37} - 15s^{36} + 2s^{33} - 6s^{18} - 1
$
